High-Precision Digital Traffic Recording with Multi-LiDAR Infrastructure Sensor Setups

Large driving datasets are a key component in the current development and safeguarding of automated driving functions. Various methods can be used to collect such driving data records. In addition to the use of sensor equipped research vehicles or unmanned aerial vehicles (UAVs), the use of infrastructure sensor technology offers another alternative. To minimize object occlusion during data collection, it is crucial to record the traffic situation from several perspectives in parallel. A fusion of all raw sensor data might create better conditions for multi-object detection and tracking (MODT) compared to the use of individual raw sensor data. So far, no sufficient studies have been conducted to sufficiently confirm this approach. In our work we investigate the impact of fused LiDAR point clouds compared to single LiDAR point clouds. We model different urban traffic scenarios with up to eight 64-layer LiDARs in simulation and in reality. We then analyze the properties of the resulting point clouds and perform MODT for all emerging traffic participants. The evaluation of the extracted trajectories shows that a fused infrastructure approach significantly increases the tracking results and reaches accuracies within a few centimeters.

==> figs/flow_chart.tex <==
\usetikzlibrary{calc}
\begin{tikzpicture}
    \tikzstyle{flow} = [draw, rectangle, rounded corners, minimum width=3.3cm]
   
    \begin{scope}[shift={(-3,0)}]
        \node [flow, rotate=50] (p1) {Data Generation};
    \end{scope}
    \begin{scope}[shift={(-1.8,0)}]
         \node [flow, rotate=50] (p2) {Pre-processing};
    \end{scope}
        \begin{scope}[shift={(-0.6,0)}]
         \node [flow, rotate=50] (p3) {Multi-Object Detection};
    \end{scope}
    \begin{scope}[shift={(0.6,0)}]
         \node [flow, rotate=50] (p4) {Detection Filtering};
    \end{scope}
    \begin{scope}[shift={(1.8,0)}]
         \node [flow, rotate=50] (p5) {Multi-Object Tracking};
    \end{scope}
    \begin{scope}[shift={(3,0)}]
         \node [flow, rotate=50] (p6) {Trajectory Refinement};
    \end{scope}
    
    \draw[->, line width=0.5mm] (p1) -- (p2);
    \draw[->, line width=0.5mm] (p2) -- (p3);
    \draw[->, line width=0.5mm] (p3) -- (p4);
    \draw[->, line width=0.5mm] (p4) -- (p5);
    \draw[->, line width=0.5mm] (p5) -- (p6);
\end{tikzpicture}

==> figs/testtrack_overlay.tex <==

    \usetikzlibrary{fadings}
    \begin{tikzpicture}
        \tikzstyle{sensor} = [circle, fill=black, minimum size=0.075cm, inner sep=0pt]
        \tikzfading[name=myfading, outer color=transparent!80, inner color=transparent!0]
    
        \node [anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=\columnwidth, angle=180]{figs/ika_test_track_lidar_setup_small.png}};
        
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            % clip circles
            \clip (0,0) rectangle (1,1);
            
            \fill[path fading=myfading, cyan, opacity=0.6] (0.23,0.85) circle(2cm);
            \fill[path fading=myfading, green, opacity=0.6] (0.76,0.82) circle(2cm);
            \fill[path fading=myfading, yellow, opacity=0.6] (0.21,0.17) circle(2cm);
            \fill[path fading=myfading, red, opacity=0.6] (0.76,0.17) circle(2cm);
            
            % sensors
            \node [draw, sensor] at (0.23,0.85) {}; % top left
            \node [draw, sensor] at (0.76,0.82) {}; % top right
            \node [draw, sensor] at (0.21,0.17) {}; % bottom left
            \node [draw, sensor] at (0.76,0.17) {}; % bottom right
        \end{scope}
    \end{tikzpicture}

